Emerging Dimension Weights in a Conceptual Spaces Model of Concept Combination

We investigate the generation of new concepts from combinations of properties as an artificial language develops. To do so, we have developed a new framework for conjunctive concept combination. This framework gives a semantic grounding to the weighted sum approach to concept combination seen in the literature. We implement the framework in a multi-agent simulation of language evolution and show that shared combination weights emerge. The expected value and the variance of these weights across agents may be predicted from the distribution of elements in the conceptual space, as determined by the underlying environment, together with the rate at which agents adopt others' concepts. When this rate is smaller, the agents are able to converge to weights with lower variance. However, the time taken to converge to a steady state distribution of weights is longer.

==> binspace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'binspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71360298)%
    \put(0,0){\includegraphics[width=\unitlength]{binspace.pdf}}%
    \put(0.05182073,0.09387344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1$}}}%
    \put(0.31680571,0.0938572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2$}}}%
    \put(0.84483965,0.0878255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_n$}}}%
    \put(0.4,0.57566616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{0,1\}^n$}}}%
  \end{picture}%
\endgroup%


==> binspace3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'binspace3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.58126666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98325929)%
    \put(0,0){\includegraphics[width=\unitlength]{binspace3.pdf}}%
    \put(0.24861089,0.01855206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.19618121\unitlength}\raggedright $\lambda_1$\end{minipage}}}%
    \put(0.78332551,0.17216653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.19618121\unitlength}\raggedright $\lambda_2$\end{minipage}}}%
    \put(0.92256638,0.5888139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08601754\unitlength}\raggedright $\lambda_3$\end{minipage}}}%
    \put(0.51418108,0.98682444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55642588\unitlength}\raggedright $\vec{y}_\alpha = (1,1,1)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> binspace4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'binspace4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.567187bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95459697)%
    \put(0,0){\includegraphics[width=\unitlength]{binspace4.pdf}}%
    \put(0.44237739,0.02339614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.50851255\unitlength}\raggedright $\lambda_1$\end{minipage}}}%
    \put(0.90272795,0.52984954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10847733\unitlength}\raggedright $\lambda_2$\end{minipage}}}%
    \put(0.40669391,0.91788226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70171259\unitlength}\raggedright $\vec{y}_\alpha = (1,1)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> octants.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octants.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{303.666997pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.99204063)%
    \put(0,0){\includegraphics[width=\unitlength]{octants.pdf}}%
    \put(0.06147127, -0.05){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22255826,-0.05){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.40312842,-0.05){\makebox(0,0)[lb]{\smash{0.4}}}%
	\put(0.5,-0.15){\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.5834246,-0.05){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.76399411,-0.05){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.96350213,-0.05){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0,0.03594991){\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.1,0.21652007){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.1,0.39681625){\makebox(0,0)[lb]{\smash{0.4}}}%
	\put(-0.25,0.5){\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.1,0.57738576){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(-0.1,0.75768194){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(-0.0,0.93825474){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.59674777,0.23666816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.41802374,0.23557792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.42329266,0.75720315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.59189905,0.75720315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.17920521,0.62384404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.18265345,0.34745933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.79385054,0.63725126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.79385054,0.34219038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
  \end{picture}%
\endgroup


==> pnth.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pnth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87636405)%
    \put(0,0){\includegraphics[width=\unitlength]{pnth.pdf}}%
    \put(0.55846631,0.40827871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_i$}}}%
    \put(0.62930142,0.54584779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\e_i$}}}%
    \put(0.05813271,0.49632556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.51816237,0.04416504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.47815808,0.61972905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.8681411,0.77653736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
  \end{picture}%
\endgroup%


==> quadrants.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadrants.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{303.666997pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.99204063)%
    \put(0,0){\includegraphics[width=\unitlength]{quadrants.pdf}}%
    \put(0.06147127,-0.05){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22255826,-0.05){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.40312842,-0.05){\makebox(0,0)[lb]{\smash{0.4}}}%
	\put(0.5,-0.15){\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.5834246,-0.05){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.76399409,-0.05){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.9635021,-0.05){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0,0.0359499){\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.1,0.21652007){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.1,0.39681625){\makebox(0,0)[lb]{\smash{0.4}}}%
	\put(-0.25,0.5){\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(-0.1,0.57738574){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(-0.1,0.75768192){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.0231622,0.93825472){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.28336456,0.71497171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.70801643,0.71672915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.29449534,0.28927221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_4$}}}%
    \put(0.72679693,0.28233162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
  \end{picture}%
\endgroup

